Parity violation and the nature of charges

The origin of parity violation in physics is still unknown. At the present time, it is introduced in the theory by requiring that the SU(2) subgroup entering the description of interactions involves the left components. In the present contribution, one elaborates upon a suggestion made by Landau that particles and antiparticles could be like "stereo-isomeric" molecules, which would naturally provides parity violation. Particles and antiparticles could thus be combinations of the parity doublets associated with a chiral symmetry realized in the Wigner-Weyl mode. Consequences of such a description and the possible problems it could raise are examined.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

